Dense Unsupervised Learning for Video Segmentation

We present a novel approach to unsupervised learning for video object segmentation (VOS). Unlike previous work, our formulation allows to learn dense feature representations directly in a fully convolutional regime. We rely on uniform grid sampling to extract a set of anchors and train our model to disambiguate between them on both inter- and intra-video levels. However, a naive scheme to train such a model results in a degenerate solution. We propose to prevent this with a simple regularisation scheme, accommodating the equivariance property of the segmentation task to similarity transformations. Our training objective admits efficient implementation and exhibits fast training convergence. On established VOS benchmarks, our approach exceeds the segmentation accuracy of previous work despite using significantly less training data and compute power.

==> figures/ablation/ablation.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ablation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.62433618bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/ablation/ablation.pdf}}%

    % baseline
    \put(0.439,0.57){$\mathbf{69.3}$}

    % varying T
    \put(0.627,0.382){$68.7$} \put(0.74,0.38){$T\!=\!10$}%
    \put(0.782,0.22){$69.3$} \put(0.9,0.22){$T\!=\!15$}%

    % varying NxN
    \put(0.227,0.235){$61.1$} \put(0.215,0.34){$4\!\times\!4$}%
    \put(0.68,0.94){$69.0$} \put(0.8,0.94){$16\!\times\!16$}%

    % varying MxM
    \put(0.897,0.462){$68.0$} \put(0.895,0.56){$2\!\times\!2$}%
    \put(0.016,0.68){$67.8$} \put(0.01,0.78){$8\!\times\!8$}%

    % BxT = 80
    \put(0.502,0.235){$66.2$} \put(0.605,0.265){$T=10$} \put(0.605,0.22){$B=8$}%
    \put(0.415,0.745){$67.1$} \put(0.47,0.865){$T=2$} \put(0.47,0.82){$B=40$}%
    \put(0.382,0.943){$60.0$} \put(0.49,0.935){$B=80$} \put(0.49,0.98){$T=1$}%

    % varying gamma
    \put(0.027,0.4){$67.0$} \put(0.015,0.5){$\lambda=0$}%
    \put(0.86,0.753){$68.5$} \put(0.84,0.85){$\lambda=1$}%

    % legend
    \put(0.16,0.08){Varying $T$}%
    \put(0.16,-0.01){$T\!\times\!B=80$}%

    \put(0.55,0.08){Varying $\lambda$}%
    \put(0.55,-0.01){$M\!\times\!M$}%

    \put(0.87,0.04){$N\!\times\!N$}%

  \end{picture}%
\endgroup%


==> figures/framework/framework_v3.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/framework/framework_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{636.54511456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42155732)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/framework/framework_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/framework/framework_v3.pdf}}%

    %\put(0.53934557,0.36389723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}features\end{tabular}}}}%
    \put(0.61,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{r}sampling\end{tabular}}}}%
    \put(0.675,0.04413773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}anchor affinities\end{tabular}}}}%
    \put(0.86935862,0.04596491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pseudo labels\end{tabular}}}}%
    \put(0.87,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{self-training}}}%
    \put(0.91,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathcal{L}_\text{ST}$}}}%

    \put(0.655,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}computing affinities\end{tabular}}}}%
    \put(0.53934557,0.04413773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}features\end{tabular}}}}%

    \put(0.01,0.21716155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}main branch\end{tabular}}}}%
    \put(0.01,0.193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}regularising branch\end{tabular}}}}%
    \put(0.75,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$q$}}}%
    \put(0.75,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}anchors\end{tabular}}}}%

    \put(0.28975888,0.32108626){\color[rgb]{0.97647059,0.97647059,0.97647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feature Extractor\end{tabular}}}}%
 
    \put(0.57037512,0.32066283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$k$}}}%

    \put(0.92,0.3209528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$v$}}}%

    \put(0.28569365,0.08699499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feature Extractor\end{tabular}}}}%

    \put(0.56638354,0.08657159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\hat{k}$}}}%
    \put(0.74199653,0.08673729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\hat{v}$}}}%
    \put(0.92,0.08687078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\hat{u}$}}}%

    \put(0.329,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.}\colorbox{white}{\begin{tabular}[t]{c}shared\end{tabular}}}}%
    \put(0.45,0.285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.}\begin{tabular}[t]{c}cross-view\\consistency\end{tabular}}}%
    \put(0.52,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.}$\mathcal{L}_\text{CV}$}}%
    \put(0.94,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathcal{T}(\cdot)$}}}%
    \put(0.21849477,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathcal{T}(\cdot)$}}}%
    \put(0.219,0.232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{l}random crop\\\& flip\end{tabular}}}}%

    \put(0.78925097,0.1619128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no gradient\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/framework/sampling_v1.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sampling_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.84765288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33798645)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/framework/sampling_v1.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/framework/sampling_v1.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/framework/sampling_v1.pdf}}%
    \put(-0.05,1.24380113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{features}}}%
    \put(0.55,0.55399626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{Step 1}}}%
    \put(0.55,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{Step 2}}}%
  \end{picture}%
\endgroup%


==> figures/inference/inference_v1.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inference_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.13310758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60187619)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/inference/inference_v1.pdf}}%
    \put(0.255,0.565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Embeddings\end{tabular}}}}%
    \put(0.79,0.565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Masks\end{tabular}}}}%
    \put(0.36,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$h_t$}}}%
    \put(-0.00150776,0.13048834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{context $\mathcal{E}$}}}%
    \put(0.195,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathcal{C}(\cdot,\cdot)$}}}%
    \put(0.395,0.02019178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kNN-Softmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/inference/inference_v1.pdf}}%
    \put(0.67,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathcal{F}(\cdot,\cdot)$}}}%
    \put(0.85,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$m_t$}}}%
    \put(0.5,0.12647631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{context $\mathcal{M}$}}}%
    \put(0.95,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$s^{(t)}_{i,j}$}}}%
    \put(-0.01,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$d^{(t)}_{i,j}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/inference/inference_v1.pdf}}%
    \put(0.41,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$(i,j)$}}%
  \end{picture}%
\endgroup%


==> figures/teaser/teaser_v2.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/teaser/teaser_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{669.62583404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2422182)%
    \lineheight{1}%
    \scriptsize
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/teaser/teaser_v2.pdf}}%
    \put(0.595,0.213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}video-level\\ discrimination\end{tabular}}}}%
    \put(0.585,0.234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}embedding space\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/teaser/teaser_v2.pdf}}%
    \put(0.26,0.00673357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}view \textrm{I}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/teaser/teaser_v2.pdf}}%
    \put(0.88995337,0.00919618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{video B}\end{tabular}}}}%
    \put(0.45216135,0.00673357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{video A}\end{tabular}}}}%
    \put(0.64179678,0.00673357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}view \textrm{II}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/teaser/teaser_v2.pdf}}%
    \put(0.0,0.20794805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reference frame\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/teaser/teaser_v2.pdf}}%
    \put(0.301,0.217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}anchors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/teaser/teaser_v2.pdf}}%
    \put(0.1,0.02673123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}spatial\\ discrimination\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/teaser/teaser_v2.pdf}}%
    \put(0.475,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hard assignment\end{tabular}}}}%
    \put(0.44,0.149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}self-supervision\end{tabular}}}}%
    \put(0.405,0.07558176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}soft assignment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/teaser/teaser_v2.pdf}}%
    \put(0.446,0.172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}anchor affinity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/teaser/teaser_v2.pdf}}%
    \put(0.40492798,0.03930558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}similarity transform\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/teaser/teaser_v2.pdf}}%
  \end{picture}%
\endgroup%

